Price Discrimination and Revealed Consumer Welfare

We take a revealed-preference approach to study the welfare effects of price discrimination. An analyst observes price and quantity data before and after a monopolist segments the market. The analyst knows neither the aggregate demand curve nor the information available to the monopolist. We characterize the set of observable price-quantity pairs that are rationalizable by some market segmentation. We then obtain sharp bounds on the change in consumer surplus arising from some segmentation. Finally, we provide conditions under which the data identifies an unambiguous increase (decrease) in consumer surplus.

==> Figures/best-case-demand.tex <==
\begin{tikzpicture}
\begin{groupplot}[  
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    title style={font=\footnotesize},
    legend style={font=\footnotesize},
    group style={group size=2 by 1, horizontal sep=2.0cm},
    width=0.46\textwidth,
    height=0.34\textwidth,
    xmin=1.2, xmax=8.6,
    ymin=0, ymax=4.5,
    axis lines=left,
    xlabel={$p$},
    xlabel style={
        at={(axis description cs:1,.1)},
        anchor=north west
    },
    ylabel={$D(p)$},
    ylabel style={
        at={(axis description cs:0.1,1)},
        anchor=south east,
        rotate=270
    },
    enlargelimits=false,
    clip=false
]

% --------------------------------------------------------------------
% Schematic values:
%
% p^L = 2
% p_0 = 5
% p^H = 8
%
% q^L = 3.8
% q_0 = 3.0
% q^H = 1.8
%
% R^L = 7.6
% R_0 = 15
% R^H = 14.4
%
% crossing:
% \tilde p = (R_0-R^L)/q^H = 7.4/1.8 \approx 4.111
%
% \bar q^L = q_0-q^H = 1.2
% --------------------------------------------------------------------


% ====================================================================
% LEFT PANEL: LOW-PRICE SEGMENT
% ====================================================================

\nextgroupplot[
    xtick={2,4.111,5,8},
    xticklabels={
        {\strut $p^L$},
        {\strut $\widetilde p$},
        {\strut $p_0$},
        {\strut $p^H$}
    },
    ytick={1.2,3.0,3.8},
    yticklabels={
        {$\overline q^L$},
        {$q_0$},
        {$q^L$}
    }
]

% ---------------------------------------------------------
% shaded gain area under \hat D^L
% first part: R^L/p
% ---------------------------------------------------------

\addplot[
    name path=lowcurveA,
    draw=none,
    domain=2:4.111,
    samples=200
] {7.6/x};

\addplot[
    name path=lowaxisA,
    draw=none,
    domain=2:4.111
] {0};

\addplot[gray!20]
fill between[of=lowcurveA and lowaxisA];

% ---------------------------------------------------------
% second part: R_0/p-q^H
% ---------------------------------------------------------

\addplot[
    name path=lowcurveB,
    draw=none,
    domain=4.111:5,
    samples=200
] {15/x-1.8};

\addplot[
    name path=lowaxisB,
    draw=none,
    domain=4.111:5
] {0};

\addplot[gray!20]
fill between[of=lowcurveB and lowaxisB];


% ---------------------------------------------------------
% the two underlying constraints
% ---------------------------------------------------------

% segment-level isorevenue curve R^L/p
\addplot[
    very thick,
    dashed,
    color=purple,
    domain=1.7:7,
    samples=200
] {7.6/x};

% aggregate constraint R_0/p-q^H
\addplot[
    very thick,
    dashed,
    color=gray,
    domain=2.5:7,
    samples=200
] {15/x-1.8};


% ---------------------------------------------------------
% solid constructed demand \hat D^L
% ---------------------------------------------------------

% below p^L
\addplot[
    very thick,
    color=orange
] coordinates {
    (1.2,3.8)
    (2,3.8)
};

% vertical drop at p^L onto the envelope


% below p^L
\addplot[
    very thick,
    color=orange
] coordinates {
    (1.2,3.8)
    (2,3.8)
};

% vertical drop at p^L onto the envelope
\addplot[
    very thick,
    color=orange
] coordinates {
    (2,3.8)
    (2,3.8)
};

% R^L/p part
\addplot[
    very thick,
    color=orange,
    domain=2:4.111,
    samples=200
] {7.6/x};

% aggregate-cap part
\addplot[
    very thick,
    color=orange,
    domain=4.111:5,
    samples=200
] {15/x-1.8};

% drop to zero above p_0
\addplot[
    very thick,
    color=orange
] coordinates {
    (5,1.2)
    (5,0)
    (8.6,0)
};


% ---------------------------------------------------------
% dotted guides
% ---------------------------------------------------------

\draw[densely dotted]
    (axis cs:2,0) -- (axis cs:2,3.8);

\draw[densely dotted]
    (axis cs:4.111,0) -- (axis cs:4.111,1.848);




% ---------------------------------------------------------
% three observable points
% ---------------------------------------------------------

\addplot[
    only marks,
    mark=*,
    mark size=1.8pt,
    color=blue
] coordinates {
    (2,3.8)
    (5,3.0)
    (8,1.8)
};

% plus sign
\node at (axis cs:3.4,0.9) {$(+)$};



% ====================================================================
% RIGHT PANEL: HIGH-PRICE SEGMENT
% ====================================================================

\nextgroupplot[
    xtick={2,4.111,5,8},
    xticklabels={
        {\strut $p^L$},
        {\strut $\widetilde p$},
        {\strut $p_0$},
        {\strut $p^H$}
    },
    ytick={1.8,3.0,3.8},
    yticklabels={
        {$q^H$},
        {$q_0$},
        {$q^L$}
    }
]

% ---------------------------------------------------------
% shaded minimal loss
% ---------------------------------------------------------

\fill[gray!20]
    (axis cs:5,0)
    rectangle
    (axis cs:8,1.8);


% ---------------------------------------------------------
% constructed high-price demand \hat D^H
% ---------------------------------------------------------

\addplot[
    very thick,
    color=orange
] coordinates {
    (1.2,1.8)
    (8,1.8)
    (8,0)
    (8.6,0)
};


% ---------------------------------------------------------
% dotted guides
% ---------------------------------------------------------


\draw[densely dotted]
    (axis cs:5,0) -- (axis cs:5,3.0);



% ---------------------------------------------------------
% three observable points
% ---------------------------------------------------------

\addplot[
    only marks,
    mark=*,
    mark size=1.8pt,
    color=blue
] coordinates {
    (2,3.8)
    (5,3.0)
    (8,1.8)
};

% minus sign
\node at (axis cs:6.5,0.8) {$(-)$};


\end{groupplot}
\end{tikzpicture}

==> Figures/worst-case-demand.tex <==
\begin{tikzpicture}
\begin{groupplot}[  
  tick label style={font=\footnotesize},
label style={font=\footnotesize},
title style={font=\footnotesize},
legend style={font=\footnotesize},
    group style={group size=2 by 1, horizontal sep=2.0cm},
    width=0.46\textwidth,
    height=0.34\textwidth,
    xmin=1.2, xmax=8.6,
    ymin=0, ymax=7,
    axis lines=left,
   xlabel={$p$},
xlabel style={
    at={(axis description cs:1,.1)},
    anchor=north west
},
    ylabel={$D(p)$},
    ylabel style={
    at={(axis description cs:0.1,1)},
    anchor=south east,
    rotate=270
},
    enlargelimits=false,
    clip=false
]

% --------------------------------------------------------------------
% LEFT PANEL: LOW-PRICE SEGMENT
% schematic values:
% p^L=2, p_0=5, \hat p=6, p^H=8m q_0=5.5
% q^L=3.8, q_0-\bar q^H = 2.3, \bar q^H=3.2, q^H=2.4
% --------------------------------------------------------------------
\nextgroupplot[
 xtick={2,5,6,8},
xticklabels={
    {\strut $p^L$},
    {\strut $p_0$},
    {\strut $\hat p$},
    {\strut $p^H$}
},
    ytick={2.3,3.8,5.5},
    yticklabels={$q_0-\overline q^H$,$q^L$,$q_0$}
]

% shaded gain area
\fill[gray!20] (axis cs:2,0) rectangle (axis cs:5,2.3);

% dotted guides
\draw[densely dotted] (axis cs:2,0) -- (axis cs:2,3.8);



% demand \hat D^L
\addplot[very thick, color=orange] coordinates {
    (1.2,3.8)
    (2,3.8)
    (2,2.3)
    (5,2.3)
    (5,0)
    (8.6,0)
};

% observable point and p0 allocation point
\addplot[only marks,mark=*,mark size=1.8pt, color=blue] coordinates {(2,3.8) (5,5.5) (8,2.4)};



% plus sign
\node at (axis cs:3.5,1.0) {$(+)$};

% --------------------------------------------------------------------
% RIGHT PANEL: HIGH-PRICE SEGMENT
% same schematic values
% --------------------------------------------------------------------
\nextgroupplot[
 xtick={2,5,6,8},
xticklabels={
    {\strut $p^L$},
    {\strut $p_0$},
    {\strut $\hat p$},
    {\strut $p^H$}
},
    ytick={2.4,3.2, 5.5},
    yticklabels={$q^H$,$\overline q^H$, $q_0$}
]

% shaded rectangle part of loss
\fill[gray!20] (axis cs:5,0) rectangle (axis cs:6,3.2);

% shaded curved part of loss
\addplot[name path=curveH, draw=none, domain=6:8, samples=150] {19.2/x};
\addplot[name path=axisH, draw=none, domain=6:8, samples=2] {0};
\addplot[gray!20] fill between[of=curveH and axisH];

% dotted guides
\draw[densely dotted] (axis cs:5,0) -- (axis cs:5,3.2);
\draw[densely dotted] (axis cs:6,0) -- (axis cs:6,3.2);


% dashed naive demand R^H/p
\addplot[very thick, dashed, domain=3:6, samples=200, color=purple] {19.2/x};

% solid \hat D^H
\addplot[very thick, domain=1.2:6, samples=2, color=orange] {3.2};
\addplot[very thick, domain=6:8, samples=200, color=orange] {19.2/x};
\addplot[very thick, color=orange] coordinates {(8,2.4) (8,0)};

% observable point, p0 allocation point, kink point
\addplot[only marks,mark=*,mark size=1.8pt, color=blue] coordinates {(2,3.8) (5,6.2) (8,2.4)};


% minus sign
\node at (axis cs:6.2,1.2) {$(-)$};

\end{groupplot}
\end{tikzpicture}
